Fuzzy temporal convolutional neural networks in P300-based Brain-computer interface for smart home interaction

The processing and classification of electroencephalographic signals (EEG) are increasingly performed using deep learning frameworks, such as convolutional neural networks (CNNs), to generate abstract features from brain data, automatically paving the way for remarkable classification prowess. However, EEG patterns exhibit high variability across time and uncertainty due to noise. It is a significant problem to be addressed in P300-based Brain Computer Interface (BCI) for smart home interaction. It operates in a non-optimal natural environment where added noise is often present. In this work, we propose a sequential unification of temporal convolutional networks (TCNs) modified to EEG signals, LSTM cells, with a fuzzy neural block (FNB), which we called EEG-TCFNet. Fuzzy components may enable a higher tolerance to noisy conditions. We applied three different architectures comparing the effect of using block FNB to classify a P300 wave to build a BCI for smart home interaction with healthy and post-stroke individuals. Our results reported a maximum classification accuracy of 98.6% and 74.3% using the proposed method of EEG-TCFNet in subject-dependent strategy and subject-independent strategy, respectively. Overall, FNB usage in all three CNN topologies outperformed those without FNB. In addition, we compared the addition of FNB to other state-of-the-art methods and obtained higher classification accuracies on account of the integration with FNB. The remarkable performance of the proposed model, EEG-TCFNet, and the general integration of fuzzy units to other classifiers would pave the way for enhanced P300-based BCIs for smart home interaction within natural settings.

==> Figures/Architecture.tex <==
%{60}{40}
\tdplotsetmaincoords{60}{40}
%\begin{landscape}
%%%\begin{figure*}
%\begin{figure}
%\subfloat[][The 3D architecture of CNN]{
\scalebox{.235}{
%\vspace{-4cm}
\hspace{-4cm}
\begin{tikzpicture}[tdplot_main_coords]
\tikzstyle{outer_box} = [thick, fill=lightgray, fill opacity=.15]
\tikzstyle{inner_box} = [thick, fill=yellow!50, fill opacity=.5]
\tikzstyle{edge_fill} = [thick, fill=cerisepink!50, fill opacity=.5]
%-------------------------------------------------------
% \begin{scope}[ x={(0cm,2cm)}, y={(0cm,1.5cm))}, z={(0.5cm,1.5cm)} ]
% \node[canvas is yz plane at x=0] at (0,0) {\includegraphics[width=15cm]{Figures/EEGsignal_10.png}};
% \node[canvas is yz plane at x=1] at (0,0) {\includegraphics[width=15cm]{Figures/EEGsignal_10.png}};
% \node[canvas is yz plane at x=2] at (0,0) {\includegraphics[width=15cm]{Figures/EEGsignal_10.png}};
% \node[canvas is yz plane at x=3] at (0,0) {\includegraphics[width=15cm]{Figures/EEGsignal_10.png}};
% \end{scope}
%--------------------------------------------------------
\node[inner sep=0pt] (EEGsig) at (-12, 0, 20)
    {\includegraphics[scale=1.2, ]{Figures/Figure_14_10_21.eps}};
\draw[->, ultra thick,-triangle 45,
        line width=2mm] (-16, 0, 10.2) |- (-9, 0,5 );
%----------------------------------------
%----------------------------------------
% Outer0 bottom -- x:4, y:21, z:2
\draw[outer_box] (-12, 0, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
% Outer1 back
\draw[outer_box] (-12, 0, 0) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% Outer1 left
\draw[outer_box] (-12, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% Outer1 right
\draw[outer_box] (-12, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% Outer1 front
\draw[outer_box] (-12, 0, 2) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% Outer1 top
\draw[outer_box] (-12, 21, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
% %********************************************************************
% % % Inner0 bottom -- x:2, y:10.5, z:2
\draw[inner_box] (-12+2, 0, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;
% % Inner0 back
 \draw[inner_box] (-12+2, 0, 0) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % Inner0 left
\draw[inner_box] (-12+2, 0, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % Inner0 right
\draw[inner_box] (-12+2+2, 0, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % Inner0 front
\draw[inner_box] (-12+2, 0, 0+2) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % Inner0 top
 \draw[inner_box] (-12+2, 0+10.5, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;
% %-------------------------------------------------
% % %-------------------------------------------------
% % % edge_0 bottom
\draw[edge_fill] (-12+4, 0, 0) -- ++(8/1.5, 4.25, 1) -- ++(-8/1.5, 6.25, -1)-- cycle ;
% % edge_0 right_behind
\draw[edge_fill] (-12+4, 0, 0) -- ++(0, 0, 2) -- ++ (8/1.5,4.25 ,-1) -- cycle;
% % edge_0 right_front
\draw[edge_fill] (-12+4, 10.5, 0) -- ++(0, 0, 2) -- ++ (8/1.5,-6.25,-1) -- cycle;
% % edge_0 top
\draw[edge_fill] (-12+4, 0, 2) -- ++(8/1.5, 4.25, -1) -- ++(-8/1.5, 6.25,1) -- cycle;
% % % %-------------------------------------------------
%********************************************************************
% Outer 0: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (-12, 25.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{L1};
\draw (-10, -1.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{16};
\draw (-13, 0.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{8};
\draw (-7, 2, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{120};
%********************************************************************
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%--------------------------------------------------------
% Outer1 bottom -- x:1, y:21, z:4 
\draw[outer_box] (2-3, 0, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*1) -- ++(-1, 0, 0) -- cycle;
% Outer1 back
\draw[outer_box] (2-3, 0, 0) -- ++(1, 0, 0) -- ++(0, 21, 0) -- ++(-1, 0, 0) -- cycle;
% Outer1 left
\draw[outer_box] (2-3, 0, 0) -- ++(0, 0, 4*1) -- ++(0, 21, 0) -- ++(0, 0, -4*1) -- cycle;
% Outer1 right
\draw[outer_box] (2+1-3, 0, 0) -- ++(0, 0, 4*1) -- ++(0, 21, 0) -- ++(0, 0, -4*1) -- cycle;
% Outer1 front
\draw[outer_box] (2-3, 0, 4*1) -- ++(1, 0, 0) -- ++(0, 21, 0) -- ++(-1, 0, 0) -- cycle;
% Outer1 top
\draw[outer_box] (2-3, 21, 0) -- ++(1, 0, 0) -- ++(0, 0, 4) -- ++(-1, 0, 0) -- cycle;
%********************************************************************
% Outer 1: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (-1.5, 23.5, 3) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{L2};
\draw (-.5, -1.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{1};
\draw (-2.5, 0.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{16};
\draw (0.75, 2, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{120};
%********************************************************************

% % Inner1 bottom -- x:2, y:10.5, z:8
\draw[inner_box] (2-3, 10.5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*1) -- ++(-1, 0, 0) -- cycle;
% % Inner1 back
 \draw[inner_box] (2-3, 10.5, 0) -- ++(1, 0, 0) -- ++(0, 10.5/2, 0) -- ++(-1, 0, 0) -- cycle;
% % Inner1 left
\draw[inner_box] (2-3, 10.5, 0) -- ++(0, 0, 4*1) -- ++(0, 10.5/2, 0) -- ++(0, 0, -4*1) -- cycle;
% % Inner1 right
\draw[inner_box] (2+1-3, 10.5, 0) -- ++(0, 0, 4*1) -- ++(0, 10.5/2, 0) -- ++(0, 0, -4*1) -- cycle;
% % Inner1 front
\draw[inner_box] (2-3, 10.5, 0+4*1) -- ++(1, 0, 0) -- ++(0, 10.5/2, 0) -- ++(-1, 0, 0) -- cycle;
% % Inner1 top
 \draw[inner_box] (2-3, 10.5+10.5/2, 0) -- ++(1, 0, 0) -- ++(0, 0, 4*1) -- ++(-1, 0, 0) -- cycle;
%-------------------------------------------------
% %-------------------------------------------------
% % edge_1 bottom
\draw[edge_fill] (1+2-3, 10.5, 0) -- ++(8, 4.25/2, 2*1) -- ++(-8, 6.25/2, -2*1)-- cycle ;
% % edge_1 right_behind
\draw[edge_fill] (1+2-3, 10.5, 0) -- ++(0, 0, 4*1) -- ++ (8,4.25/2 ,-2*1) -- cycle;
% % edge_1 right_front
\draw[edge_fill] (1+2-3, 21-10.5/2, 0) -- ++(0, 0, 4*1) -- ++ (8,-6.25/2,-2*1) -- cycle;
% % edge_1 top
\draw[edge_fill] (1+2-3, 10.5, 4*1) -- ++(8, 4.25/2, -2*1) -- ++(-8, 6.25/2,2*1) -- cycle;
% % %-------------------------------------------------
% \draw[edge_fill] (4, 10.5, 0) -- ++(6, 0, 0) -- ++ (-6,10.5,0)-- cycle ;
% % % edge_1 right_behind
% \draw[edge_fill] (4, 10.5, 0) -- ++(0, 0, 2) -- ++ (6,0 ,-2) -- cycle;
% % % edge_1 right_front
% \draw[edge_fill] (4, 21, 0) -- ++(0, 0, 2) -- ++ (6,-10.5,-2) -- cycle;
% % % edge_1 top
% \draw[edge_fill] (4, 10.5, 2) -- ++(0, 10.5, 0) -- ++(6,-10.5,-2) -- cycle;
% % 
%-------------------------------------------------
% %-------------------------------------------------
%% distance from outer 1 box: 8
% % Outer2 bottom -- x:2, y:5, z:4 
\draw[outer_box] (2+8, 5*2, 0+2) -- ++(1, 0, 0) -- ++(0, 0, 4/2) -- ++(-1, 0, 0) -- cycle;
% % Outer2 back
\draw[outer_box] (2+8, 5*2, 0+2) -- ++(1, 0, 0) -- ++(0, 10/2, 0) -- ++(-1, 0, 0) -- cycle;
% % Outer2 left
\draw[outer_box] (2+8, 5*2, 0+2) -- ++(0, 0, 4/2) -- ++(0, 10/2, 0) -- ++(0, 0, -4/2) -- cycle;
% % Outer1 right
 \draw[outer_box] (2+8+1, 5*2, 0+2) -- ++(0, 0, 4/2) -- ++(0, 10/2, 0) -- ++(0, 0, -4/2) -- cycle;
% % Outer1 front
\draw[outer_box] (2+8, 5*2, 0+4/2+2) -- ++(1, 0, 0) -- ++(0, 10/2, 0) -- ++(-1, 0, 0) -- cycle;
% % Outer1 right
 \draw[outer_box] (2+8, 5*2+10/2, 0+2) -- ++(1, 0, 0) -- ++(0, 0, 4/2) -- ++(-1, 0, 0) -- cycle;
 
%********************************************************************
% Outer 2: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (12, 13, 5+1.5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{L3};
\draw (8+1+1+1, 9, 0+2) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{1};
\draw (4+8, 10, 0+2) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{30};
\draw (8.5, 11, 0+2) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{8};
%********************************************************************

% % Inner2 bottom -- x:1, y:5, z:4
\draw[inner_box] (2+8, 5*2+5/2, 0+2) -- ++(1, 0, 0) -- ++(0, 5/4, 0) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 back
\draw[inner_box] (2+8, 5*2+5/2, 0+2) -- ++(0, 0, 4/2*1) -- ++(0, 5/4, 0) -- ++(0, 0, -4/2*1) -- cycle;
% % % Inner2 left
\draw[inner_box] (2+8, 5*2+5/2, 0+2) -- ++(1, 0, 0) -- ++(0, 0, 4/2*1) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 right
\draw[inner_box] (2+8, 5*2+5/2+5/4, 0+2) -- ++(1, 0, 0) -- ++(0, 0, 4/2*1) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 front
\draw[inner_box] (2+8+1, 5*2+5/2, 0+2) -- ++(0, 0, 4/2*1) -- ++(0, 5/4, 0) -- ++(0, 0, -4/2*1) -- cycle;
% % % Inner2 top
\draw[inner_box] (2+8, 5*2+5/2, 0+4/2*1+2) -- ++(1, 0, 0) -- ++(0, 5/4, 0) -- ++(-1, 0, 0) -- cycle;

% %-------------------------------------------------
% % edge_2 bottom
\draw[edge_fill] (2+8+1, 5*2+5/2, 0+2) -- ++(8/2, 5/8, 2/2*1) -- ++ (-8/2, 5/8,-2/2*1) -- cycle;
% % % edge_2 right_front
\draw[edge_fill] (2+8+1, 5*2+5/2, 4/2*1+2) -- ++(8/2, 5/8, -2/2*1) -- ++ (-8/2, -5/8,-2/2*1) -- cycle;
% % % % edge_2 right_behind
\draw[edge_fill] (2+8+1, 5*2+5/2+5/4, 4/2*1+2) -- ++(8/2, -5/8, -2/2*1) -- ++ (-8/2, 5/8,-2/2*1) -- cycle;
% % % edge_1 top
\draw[edge_fill] (2+8+1, 5*2+5/2, 4/2*1+2) -- ++(8/2, 5/8, -2/2*1) -- ++(-8/2, 5/8, 2/2*1) -- cycle;
% % 

% % %-------------------------------------------------
% %% distance from outer 2 box: 8
% % % % Outer3 bottom -- x:1, y:10, z:8 
% \draw[outer_box] (8+1+8+.5+3, 7.5, 2*2+1) -- ++(1, 0, 0) -- ++(0, 5, 0) -- ++(-1, 0, 0) -- cycle;
% % % % Outer3 back
% \draw[outer_box] (8+1+8+.5+3, 7.5, 2*2+1) -- ++(0, 0, 8/4) -- ++(0, 5, 0) -- ++(0, 0, -8/4) -- cycle;
% % % % Outer3 left
%  \draw[outer_box] (8+1+8+.5+3, 7.5, 2*2+1) -- ++(1, 0, 0) -- ++(0, 0, 8/4) -- ++(-1, 0, 0) -- cycle;
% % % % Outer3 right
%  \draw[outer_box] (8+1+8+.5+3, 7.5+5, 2*2+1) -- ++(1, 0, 0)  ++ (0, 0, 8/4)-- ++(-1, 0, 0) -- cycle;
% % % % Outer3 front
%  \draw[outer_box] (8+1+8+1+.5+3, 7.5, 2*2+1) -- ++(0, 5, 0) -- ++(0, 0, 8/4) -- ++(0, -5, 0) --cycle;
% % % % Outer3 top
% \draw[outer_box] (8+1+8+.5+3, 7.5, 2*2+8/4+1) -- ++(1, 0, 0) -- ++(0, 5, 0) -- ++(-1, 0, 0) -- cycle;
% %********************************************************************
% % Outer 3: Dimension 
% %\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
% %\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
% \draw (10, 20, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{C3};
% \draw (2+8+1+8+.6, 6.1+8, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{1};
% \draw (2+8+1+8+1.6, 8+8, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{30};
% \draw (8+8, 8.5+8, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{8};
% %********************************************************************
% % % Inner3 bottom -- x:.4, y:2.5, z:8 
% \draw[inner_box] (8+1+8+.5+3, 7.5, 2*2+1) -- ++(.5*2, 0, 0) -- ++(0, 2.5*1, 0) -- ++(-.5*2, 0, 0) -- cycle;
% % % % % Inner3 back
% \draw[inner_box] (8+1+8+.5+3, 7.5, 2*2+1) -- ++(0, 0, 8/4) -- ++(0, 2.5*1, 0) -- ++(0, 0, -8/4) -- cycle;
% % % % Inner3 left
% \draw[inner_box] (8+1+8+.5+3, 7.5, 2*2+1) -- ++(.5*2, 0, 0) -- ++(0, 0, 8/4) -- ++(-.5*2, 0, 0) -- cycle;
% % % % Inner3 right
% \draw[inner_box] (8+1+8+.5+3, 7.5+2.5*1, 2*2+1) -- ++(.5*2, 0, 0) -- ++(0, 0, 8/4) -- ++(-.5*2, 0, 0) -- cycle;
% % % % Inner3 front
% \draw[inner_box] (8+1+8+.5+3, 7.5, 2*2+1) -- ++(0, 0, 8/4) -- ++(0,2.5*1, 0) -- ++(0, 0, -8/4) -- cycle;
% % % % Inner3 top
%  \draw[inner_box] (8+1+8+.5+3, 7.5, 2*2+8/4+1) -- ++(.5*2, 0, 0) -- ++(0, 2.5*1,0) -- ++(-.5*2, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_3 bottom
% \draw[edge_fill] (.5+8+1+8+.4+.6+3, 7.5, 2*2+1) -- ++(6, 1.25*1, 4/4) -- ++ (-6, 1.25*1,-4/4) -- cycle;
% % % % % edge_3 right_front
% \draw[edge_fill] (.5+8+1+8+.4+.6+3, 7.5, 2*2+1) -- ++(0, 0, 8/4) -- ++ (6,1.25*1,-4/4) -- cycle;
% % % % % % edge_3 right_behind
% \draw[edge_fill] (.5+8+1+8+.4+.6+3, 7.5+2.5*1, 2*2+1) -- ++(0, 0, 8/4) -- ++ (6,-1.25*1,-4/4) -- cycle;
% % % % % edge_3 top
% \draw[edge_fill] (.5+8+1+8+.4+.6+3, 7.5, 8/4+2*2+1) -- ++(6, 1.25*1, -4/4) -- ++ (-6,1.25*1,4/4) -- cycle;
% % % 
% % %-------------------------------------------------
% % %-------------------------------------------------
% %% distance from outer 3 box: 8
%  % % Outer4 bottom -- x:.25, y:2.5, z:8
% \draw[outer_box] (2+8+1+8+.4+8, 8.75-1, 0) -- ++(.25*4, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25*4, 0, 0) -- cycle;
%  % % % Outer4 back
% \draw[outer_box] (2+8+1+8+.4+8, 8.75-1, 0) -- ++(0, 0, 8) -- ++(0, 2.5, 0) -- ++(0, 0, -8) -- cycle;
% % % % % Outer4 left
% \draw[outer_box] (2+8+1+8+.4+8, 8.75-1, 0) -- ++(.25*4, 0, 0) -- ++(0, 0, 8) -- ++(-.25*4, 0, 0) -- cycle;
% % % % % Outer4 right
% \draw[outer_box] (2+8+1+8+.4+8, 8.75+2.5-1, 0) -- ++(.25*4, 0, 0)  ++ (0, 0, 8)-- ++(-.25*4, 0, 0) -- cycle;
% % % % % Outer4 front
% \draw[outer_box] (2+8+1+8+.4+8+.25*4, 8.75-1, 0) -- ++(0, 2.5, 0) -- ++(0, 0, 8) -- ++(0, -2.5, 0) --cycle;
% % % % % Outer4 top
% \draw[outer_box] (2+8+1+8+.4+8, 8.75-1, 8) -- ++(.25*4, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25*4, 0, 0) -- cycle;

% %********************************************************************
% % Outer 4: Dimension 
% \draw (9, 34, -7.5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{P2};
% \draw (2+8+1+8+.65+8, 7.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{1};
% \draw (2+8+1+8+1.5+8+1, 8.5, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{6};
% \draw (2+8+8+7, 9, .5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{8};
% %********************************************************************
% % % % Inner4 bottom -- x:.125, y:1, z:16 
% \draw[inner_box] (2+8+1+8+.4+8, 8.75+1.5-1, 0) -- ++(.125*8, 0, 0) -- ++(0, 1, 0) -- ++(-.125*8, 0, 0) -- cycle;
% % % % % % Inner4 back
% \draw[inner_box] (2+8+1+8+.4+8, 8.75+1.5-1, 0) -- ++(0, 0, 8) -- ++(0, 1, 0) -- ++(0, 0, -8) -- cycle;
% % % % % Inner4 left
% \draw[inner_box] (2+8+1+8+.4+8, 8.75+1.5-1, 0) -- ++(.125*8, 0, 0) -- ++(0, 0, 8) -- ++(-.125*8, 0, 0) -- cycle;
% % % % % Inner4 right
% \draw[inner_box] (2+8+1+8+.4+8, 8.75+1+1.5-1, 0) -- ++(.125*8, 0, 0) -- ++(0, 0, 8) -- ++(-.125*8, 0, 0) -- cycle;
% % % % % Inner4 front
% \draw[inner_box] (2+8+1+8+.4+8+.125*8, 8.75+1.5-1, 0) -- ++(0, 0, 8) -- ++(0, 1, 0) -- ++(0, 0, -8) -- cycle;
% % % % % Inner4 top
%  \draw[inner_box] (2+8+1+8+.4+8, 8.75+1.5-1, 8) -- ++(.125*8, 0, 0) -- ++(0, 1,0) -- ++(-.125*8, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_4 bottom
% \draw[edge_fill] (2+8+1+8+.4+8+.125*8, 8.75+1.5-1, 0) -- ++(5, .5, 4) -- ++ (-5, .5,-4) -- cycle;
% % % % % edge_4 right_front
% \draw[edge_fill] (2+8+1+8+.4+8+.125*8, 8.75+1.5-1, 0) -- ++(0, 0, 8) --++(5, 0.5, -4) -- cycle;
% % % % % % % edge_4 right_behind
% \draw[edge_fill] (2+8+1+8+.4+8+.125*8, 8.75+1+1.5-1, 0) -- ++(0, 0,8) --++(5, -0.5, -4) -- cycle;
% % % % % % edge_4 top
% \draw[edge_fill] (2+8+1+8+.4+8+.125*8, 8.75+1.5-1, 8) -- ++(5, .5, -4) -- ++(-5, .5,4) -- cycle;
% % %-------------------------------------------------
% %-------------------------------------------------
%% distance from outer 3 box: 5
% % Outer5 bottom -- x:.1, y:.1, z:16 
% \draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer5 back
% \draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(0, 0, 16) -- ++(0, .5, 0) -- ++(0, 0, -16) -- cycle;
% % % % % % Outer5 left
% \draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(.5, 0, 0) -- ++(0, 0,16) -- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 right
% \draw[outer_box] (2+8+1+8+.4+8+5, 9.5+.5, 0) -- ++(.5, 0, 0)  ++ (0, 0, 16)-- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 front
%  \draw[outer_box] (2+8+1+8+.4+8+5+.5, 9.5, 0) -- ++(0, .5, 0) -- ++(0, 0, 16) -- ++(0, -.5, 0) --cycle;
% % % % % % Outer5 top
% \draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0+16) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
%********************************************************************
%Outer 5: Dimension 
% \draw (14, 33, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{GA};
% \draw (31.4, 9, .5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{128};


% % distance from outer 4 box: 5
% % % Outer6 bottom -- x:.1, y:.1, z:1 
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer6 back
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(0, 0, 1) -- ++(0, .5, 0) -- ++(0, 0, -1) -- cycle;
% % % % % % Outer6 left
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(.5, 0, 0) -- ++(0, 0,1) -- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer6 right
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5+.5, 7.5) -- ++(.5, 0, 0)  ++ (0, 0, 1)-- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer6 front
%  \draw[outer_box] (2+8+1+8+.4+8+5++5.5, 9.5, 7.5) -- ++(0, .5, 0) -- ++(0, 0, 1) -- ++(0, -.5, 0) --cycle;
% % % % % % Outer6 top
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5+1) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;

%********************************************************************
% Outer 6: Dimension 
% \draw (26.75, 22.75, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{D};
% \draw (2+8+1+8+.4+8+5+4+2, 8.5, 7) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{2};
%% Arrow from 5th box to 6th
\draw[ultra thick, - ] (16, 12, 7.5) -- ++(0, 0, -3.5);
\draw[ultra thick, ->, -triangle 45,
        line width=1mm] (16, 12,7.5)  -- ++(5.5, 1, 1.75);
\end{tikzpicture}}



==> Figures/BCI_schematic.tex <==
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw,  
    text width=2.8cm, text centered, rounded corners, minimum height=1.5cm, fill= blue!30]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt, inner ysep=1mm,inner xsep=1mm, rectangle, rounded corners ]
\tikzstyle{myarrows} = [draw=black,solid,line width=.5mm, ->]
\tikzstyle{dashedline} = [draw=black,dashed,line width=.5mm]
%---------------------------------------------
\begin{tikzpicture} [node distance = 2.5cm]
    %---------------------------------------------
    \node (brain_sig) [block, fill= none,  label=above:EEG signals,text width = 5cm,] {\includegraphics[scale=0.25, trim = {1.8cm 0cm 1cm 0cm}, clip]{Figures/Figure_14_10_21.eps}};
    %---------------------------------------------
    % \node (participant) [dave,label=above:Participant, above of = brain_sig, scale = 5, node distance = 4cm ] {};
    \node (participant) [block, fill= none,  label=above:Participant,above of = brain_sig, text width = 5cm, node distance = 4cm] {\includegraphics[scale=0.04]{Figures/man_with_eeg_v2.jpg}};
    %---------------------------------------------
    %---------------------------------------------
%   \begin{scope}[shift={(5,5)}]
%   \clip(-0.5,-0.5) -- (-0.5,0.2)  -- (-0.6,0.2) -- (0,0.5) -- 
%   (0.6,0.2) --  (0.5,0.2) |- cycle;
%   \node (P300_GUI) at (0,0) {\includegraphics[scale=0.2]{Figures/p300_screen_stimulus.eps}};
%  \end{scope} 
  %---------------------------------------------
  %trim={<left> <lower> <right> <upper>}
  %---------------------------------------------
   % \node[scale=9, fill=none] at (6.5,4) {\Hut};
   \draw[ultra thick,rounded corners=5pt, blue!50!black, fill = yellow!10]  (9.25,5) -- (8.5,5)  -- (11.45,7.5) -- (14.5,5)-- (13.75,5) -- (13.75,2.75) -- (9.25,2.75) -- cycle;
    \node (P300_GUI) [block, draw=none, fill= none, text width = 6cm, right of = participant, node distance =11.5cm, label=above:Smart Home Interaction]{\includegraphics[scale=0.125, trim = {1cm 1cm 1cm 1cm}, clip= true ] {Figures/p300_screen_stimulus.eps}};
    \begin{scope}[x={(P300_GUI.south east)},y={(P300_GUI.north west)}]
        \draw[red,ultra thick,rounded corners] (0.43,0.56) rectangle ++(0.006,0.14);
    \end{scope}
    % \node (P300_GUI) [block, fill= none, text width = 6cm, right of = participant, node distance =9.5cm, label=above:Speller GUI] {\begin{tabular}{l l l l l l }
    %     A & B & C & D & E & F  \\
    %     G & H & I & J & K & L  \\
    %   \rowcolor{yellow!30} M & N & O & P & Q & R \\
    %     S & T & U & V & W & X \\
    %     Y & Z & 1& 2& 3& 4 \\
    %     5 & 6 & 7 & 8& 9& -\\
    % \end{tabular}};%p300_screen_stimulus.eps
    % %---------------------------------------------
    \node (pre-process) [block, below of = brain_sig, text width = 3cm, fill= green!30, node distance = 4cm] { \begin{tabular}{l}
         Preprocessing 
    \end{tabular} };
    % %---------------------------------------------
    \node (model_FE) [block, fill= red!30, right of = pre-process, text width = 2.5cm, node distance = 4.5cm] {Feature Extraction};
    % %---------------------------------------------
    \node (model_Class) [block, right of = model_FE, text width = 2cm, fill= red!30, node distance = 3.5cm] {Classifier};
     % %---------------------------------------------
    \node (model) [dotted_block, inner ysep=4mm, inner xsep=4mm, fit=(model_FE)(model_Class), label={[yshift=-3cm]Classification Mechanism}] {};
    % %--------------------------------------------
    \node (device) [block,above of = model, text width = 3cm, fill= cyan!20, node distance =  4cm] {\begin{tabular}{c}
         Home \\
         Appliance
    \end{tabular}};
    % %--------------------------------------------
    \node (training) [block, right of = device, text width = 3cm, fill= yellow!30, node distance = 4.5cm] {\begin{tabular}{l}
         Data Analysis \\
         Training Phase
    \end{tabular}};
    % %---------------------------------------------
    %---------------------------------------------
    % % Paths
    %---------------------------------------------
    \draw[myarrows] (brain_sig)--(pre-process);
    \draw[myarrows] (pre-process)--(model);
   %---------------------------------------------
    \draw[myarrows] (model)--(device) node [pos=1.1, left, rotate=90, yshift = .7cm] (TextNode1) 
    {\begin{tabular}{l}
    Decoded \\ 
    Intention
    \end{tabular}};
    %---------------------------------------------   
    \draw [myarrows] (model) -|(training);
    %---------------------------------------------
    \draw [myarrows] ([yshift=0.5cm]participant.west) -| ++ (-2cm,-4.5cm) -- (brain_sig.west);
    \draw [myarrows] ([yshift=0.5cm]participant.east) --([yshift=0.5cm]P300_GUI.west);
    \draw[myarrows, dashed] (device)|-(participant) node [pos=0.45, left, rotate=90, yshift = 0.3cm] (TextNode2) 
    {\begin{tabular}{l}
    Feedback 
    \end{tabular}};
\end{tikzpicture}


==> Figures/CNN_classification.tex <==
\begin{tikzpicture}[>=latex, every label/.append style={text=black, font=\tiny}]
\hspace{-0.35cm}
%-------------------------------------------
\tikzstyle{block} = [rectangle, draw, text width=.5cm, text badly centered, minimum height = .5 cm, font=\tiny ]
\tikzstyle{neuron} = [circle, draw, inner sep = 0cm, font= \tiny,  minimum size=10pt]
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
            inner ysep=1mm,inner xsep=4mm, rectangle, rounded corners ]
%----------------------------------------------
\foreach \x in {0}
    \foreach \y in {0,...,5} 
      {\pgfmathtruncatemacro{\label}{\x - 5 *  \y +10}
      \node (f\x\y) [block] at (\x,.5*\y) {};}
% Flatten layer       
\node[block, draw = none, rotate = 90, font = \Huge] at (0, -.7) {...};
\node(f06)[block] at (0, -1.3) {};
\node(L4)[block, draw=none, above of=f04]{L4};
% %-------------------------------------------
\node (TCN) [block, rounded corners, fill=brown!50, right of = f02, text width = 1cm, node distance = 1.5cm, minimum height = 1 cm, label = L5]{\begin{tabular}{l}
     F = 6  \\
     K = 2 
\end{tabular}};
\node(node_TCN)[block, draw=none, below of=TCN, node distance = .8cm]{TCN};
% %-------------------------------------------
\node (LSTM1) [block, rounded corners, fill=orange!50, right of = TCN, text width = 1cm, node distance = 1.5cm, minimum height = 1 cm,label = L6]{\begin{tabular}{l}
    N = 30 
\end{tabular}};
\node(node_LSTM1)[block, draw=none, below of=LSTM1, node distance = .8cm,xshift=-.2cm]{LSTM1};
% %-------------------------------------------
\node (LSTM2) [block, rounded corners, fill=orange!50, right of = LSTM1, text width = 1cm, node distance = 1.5cm, minimum height = 1 cm]{\begin{tabular}{l}
    N = 30 
\end{tabular}};
\node(node_LSTM2)[block, draw=none, below of=LSTM2, node distance = .8cm,xshift=-.2cm]{LSTM2};
\node(node2_LSTM2)[block, draw=none, above of=LSTM2, node distance = .7cm, xshift=-.4cm]{\begin{tabular}{l}
L7
\end{tabular}};
% %-------------------------------------------
\node (FC) [block, rounded corners, fill=blue!20,  left of = LSTM2, text width = 1.4cm, node distance = 1.5cm, minimum height = 1 cm,label = {[xshift=-.5cm, yshift=0cm]L8}, yshift = 1.8cm]{\begin{tabular}{l}
Fully\\Connected
\end{tabular}};
% \node(node_Fuzzy)[block, draw=none, below of=Fuzzy, node distance = .9cm, xshift=-.2cm]{\begin{tabular}{l}
% Fuzzy\\Unit
% \end{tabular}};
% %-------------------------------------------
\node (Fuzzy) [block, rounded corners, fill=yellow!30, text badly centered, right of = LSTM2, text width = 1.7cm, node distance = 1.5cm, minimum height = 1 cm,label = {[xshift=.5cm, yshift=0cm]L8},  yshift = 1.8cm]{\begin{tabular}{l}
Fuzzy Neural \\ Block (FNB)
\end{tabular}};
% \node(node_Fuzzy)[block, draw=none, below of=Fuzzy, node distance = .9cm, xshift=-.5cm]{\begin{tabular}{l}
% Fuzzy Neural \\ Block (FNB)
% \end{tabular}};
% %-------------------------------------------
\node (Merge) [block, rounded corners, fill=cyan!20, text badly centered, above of = LSTM2, text width = 1.2cm, node distance = 3.5cm, minimum height = 1 cm ]{\begin{tabular}{l}
\parbox{.15cm}Merge\\Layer
\end{tabular}};
\node(node_Merge)[block, draw=none, above of=Merge, node distance = .7cm, xshift=0cm]{\begin{tabular}{l}
L9
\end{tabular}};
% %-------------------------------------------
% \node(n1) [neuron, right of = Merge, fill = green!20, node distance = 1.5cm, yshift = .5cm, label = L10]{};
% \node(ON)[block, draw=none, right of=n1, node distance = .9cm, xshift=-.5cm]{\begin{tabular}{l}
% ON
% \end{tabular}};
\node(n1) [neuron, right of = Merge, fill = green!20, node distance = 1.5cm, yshift = .5cm, label = L10]{};
\node(ON)[block, draw=none, right of=n1, node distance = .9cm, xshift=-.5cm]{\includegraphics[scale=0.1,trim={15cm 10cm 15cm 1cm},clip]{Figures/p300_screen_stimulus.eps}};
% %-------------------------------------------
\node(n2) [neuron, right of = Merge, fill = red!20, node distance = 1.5cm, yshift = -.5cm]{};
\node(OFF)[block, draw=none, right of=n2, node distance = .9cm, xshift=-.5cm]{\includegraphics[scale=0.1,trim={15cm 11cm 15cm 2cm},clip]{Figures/p300_screen_stimulus.eps}};
\node(OFF_northeast) [block, draw=none, above of = OFF, xshift = .35cm, node distance = 0.5cm] {};
\node(OFF_southwest) [block, draw=none, below of = OFF, xshift = -.35cm, node distance = 0.5cm] {};
% %-------------------------------------------
% %-------------------------------------------
% ----------         Paths
% %-------------------------------------------
% %-------------------------------------------
\draw[-] (f00.east)--(TCN.west);
\draw[-] (f01.east)--(TCN.west);
\draw[-] (f02.east)--(TCN.west);
\draw[-] (f03.east)--(TCN.west);
\draw[-] (f04.east)--(TCN.west);
\draw[-] (f05.east)--(TCN.west);
\draw[-] (f06.east)--(TCN.west);
\draw[->] (TCN)--(LSTM1);
\draw[->] (LSTM1)--(LSTM2);
\draw[->] (LSTM2.north)-- ++(0,0.4)-|(Fuzzy.south);
\draw[->] (LSTM2.north)-- ++(0,0.4)-|(FC.south);
\draw[->] (FC.north)--++(0,0.3)-|(Merge);
\draw[->] (Fuzzy.north)--++(0,0.3)-|(Merge);
\draw[->] (Merge.east)--++(.3,0)|- (n1);
\draw[->] (Merge.east)--++(.3,0)|- (n2);
\draw[-, red!60!brown, rotate=45 ,ultra thick] (OFF_northeast) --(OFF_southwest);
\end{tikzpicture}
